Reward Model Interpretability via Optimal and Pessimal Tokens

Reward modeling has emerged as a crucial component in aligning large language models with human values. Significant attention has focused on using reward models as a means for fine-tuning generative models. However, the reward models themselves -- which directly encode human value judgments by turning prompt-response pairs into scalar rewards -- remain relatively understudied. We present a novel approach to reward model interpretability through exhaustive analysis of their responses across their entire vocabulary space. By examining how different reward models score every possible single-token response to value-laden prompts, we uncover several striking findings: (i) substantial heterogeneity between models trained on similar objectives, (ii) systematic asymmetries in how models encode high- vs low-scoring tokens, (iii) significant sensitivity to prompt framing that mirrors human cognitive biases, and (iv) overvaluation of more frequent tokens. We demonstrate these effects across ten recent open-source reward models of varying parameter counts and architectures. Our results challenge assumptions about the interchangeability of reward models, as well as their suitability as proxies of complex and context-dependent human values. We find that these models can encode concerning biases toward certain identity groups, which may emerge as unintended consequences of harmlessness training -- distortions that risk propagating through the downstream large language models now deployed to millions.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\toprule
gemma-2b & gemma-2b-it & gemma-7b & gemma-7b-it & gemma-2-2b & gemma-2-2b-it & gemma-2-9b & gemma-2-9b-it & gemma-2-27b & gemma-2-27b-it \\
\midrule
\texttt{ The} & \texttt{The} & \texttt{ The} & \texttt{Love} & \texttt{ The} & \texttt{Love} & \texttt{ The} & \texttt{Love} & \texttt{ Love} & \texttt{Love} \\
\texttt{ I} & \texttt{**} & \texttt{ It} & \texttt{Truth} & \texttt{ A} & \texttt{**} & \texttt{ I} & \texttt{Life} & \texttt{ The} & \texttt{**} \\
\texttt{ That} & \texttt{Love} & \texttt{ I} & \texttt{Happiness} & \texttt{ I} & \texttt{Life} & \texttt{ What} & \texttt{**} & \texttt{ I} & \texttt{As} \\
\texttt{ Well} & \texttt{There} & \texttt{ Well} & \texttt{The} & \texttt{ Well} & \texttt{Hope} & \texttt{ Well} & \texttt{Happiness} & \texttt{ Happiness} & \texttt{Happiness} \\
\texttt{ What} & \texttt{It} & \texttt{ A} & \texttt{Nothing} & \texttt{ What} & \texttt{Connection} & \texttt{ That} & \texttt{Meaning} & \texttt{ } & \texttt{That} \\
\texttt{ Oh} & \texttt{Happiness} & \texttt{ What} & \texttt{Infinity} & \texttt{ Oh} & \texttt{Joy} & \texttt{ It} & \texttt{Existence} & \texttt{ "} & \texttt{Sub} \\
\texttt{ It} & \texttt{That} & \texttt{ That} & \texttt{Answer} & \texttt{ It} & \texttt{Wonder} & \texttt{ You} & \texttt{That} & \texttt{ love} & \texttt{Emp} \\
\texttt{ You} & \texttt{While} & \texttt{ Hmm} & \texttt{Wisdom} & \texttt{ That} & \texttt{ **} & \texttt{ In} & \texttt{Impossible} & \texttt{ Pizza} & \texttt{Perspective} \\
\texttt{ } & \texttt{Answer} & \texttt{ "} & \texttt{Answers} & \texttt{ "} & \texttt{Happiness} & \texttt{ A} & \texttt{love} & \texttt{ God} & \texttt{Hope} \\
\texttt{ A} & \texttt{Truth} & \texttt{ You} & \texttt{Joy} & \texttt{ (} & \texttt{ Love} & \texttt{ Oh} & \texttt{Connection} & \texttt{ [} & \texttt{ Love} \\
\texttt{ "} & \texttt{Goodness} & \texttt{ Ah} & \texttt{Beauty} & \texttt{ Uh} & \texttt{愛} & \texttt{ "} & \texttt{Sub} & \texttt{ “} & \texttt{love} \\
\texttt{ God} & \texttt{Peace} & \texttt{ All} & \texttt{Goodness} & \texttt{ Um} & \twemoji{red heart} & \texttt{ Okay} & \texttt{LOVE} & \texttt{ You} & \texttt{*} \\
\texttt{ (} & \texttt{Beauty} & \texttt{ If} & \texttt{Awesome} & \texttt{ You} & \texttt{love} & \texttt{ There} & \texttt{ Love} & \texttt{\textbackslash{}n} & \texttt{Impossible} \\
\texttt{ Love} & \texttt{Honestly} & \texttt{ OK} & \texttt{Hope} & \texttt{ [} & \texttt{LOVE} & \texttt{ One} & \texttt{Choice} & \texttt{ In} & \texttt{Experience} \\
\texttt{ Everything} & \texttt{Life} & \texttt{ Sex} & \texttt{LOVE} & \texttt{ Why} & \texttt{Change} & \texttt{ How} & \texttt{As} & \texttt{ That} & \texttt{Joy} \\
\texttt{ [} & \texttt{Nothing} & \texttt{ No} & \texttt{Good} & \texttt{ *} & \texttt{Everything} & \texttt{ Hmm} & \texttt{Hope} & \texttt{ Chocolate} & \texttt{Existence} \\
\texttt{ Why} & \texttt{Sure} & \texttt{ God} & \texttt{Wonder} & \texttt{ Hmm} & \texttt{Meaning} & \texttt{ Wow} & \texttt{Everything} & \texttt{ It} & \texttt{Conscious} \\
\texttt{ No} & \texttt{I} & \texttt{ Science} & \texttt{Everything} & \texttt{ Great} & \texttt{Growth} & \texttt{ Why} & \texttt{Joy} & \texttt{\textbackslash{}n\textbackslash{}n} & \texttt{Compassion} \\
\texttt{ In} & \texttt{"} & \texttt{ Music} & \texttt{Infinite} & \texttt{ Nothing} & \texttt{This} & \texttt{ Let} & \texttt{Perspective} & \texttt{ What} & \texttt{LOVE} \\
\texttt{ How} & \texttt{For} & \texttt{ } & \texttt{Heaven} & \texttt{ Everything} & \texttt{Beauty} & \texttt{ [} & \texttt{Un} & \texttt{ There} & \texttt{Curi} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ mikrofon} & \texttt{ NKC} & \texttt{ ekst} & \texttt{(""));} & \texttt{ quæ} & \texttt{ againſt} & \texttt{ fieltro} & \texttt{𑄠} & \texttt{ trouvent} & \texttt{enterOuterAlt} \\
\texttt{ defekt} & \texttt{ siyang} & \texttt{ eksklu} & \texttt{ \textbackslash{}\%\$\textbackslash{}\textbackslash{}} & \texttt{ originais} & \texttt{ misconduct} & \texttt{ValueStyle} & \texttt{󰈻} & \texttt{ dobré} & \texttt{contentLoaded} \\
\texttt{ kommunik} & \texttt{ sarili} & \texttt{ obiet} & \texttt{ ()=\textgreater{}} & \texttt{ fidèles} & \texttt{ aggressive} & \texttt{ éstos} & \texttt{\textless{}unused53\textgreater{}} & \texttt{ élevée} & \texttt{ layout} \\
\texttt{ kask} & \texttt{duled} & \texttt{ teolog} & \texttt{ '-':} & \texttt{ brancas} & \texttt{ houſe} & \texttt{ izquier} & \texttt{𑄝} & \texttt{ ďal} & \texttt{PreInfinity} \\
\texttt{ kompres} & \texttt{رشف} & \texttt{ komik} & \texttt{ //\textbackslash{}n} & \texttt{ prêtres} & \texttt{ fhew} & \texttt{ ſta} & \texttt{𑄣} & \texttt{ ľudí} & \texttt{ manager} \\
\texttt{ vertik} & \texttt{ hien} & \texttt{ silikon} & \texttt{ ["",} & \texttt{ industriels} & \texttt{ Tacitus} & \texttt{ licencias} & \texttt{parsedMessage} & \texttt{ voient} & \texttt{ulink} \\
\texttt{ rente} & \texttt{ Bekasi} & \texttt{ dekol} & \texttt{ [\{\textbackslash{}n} & \texttt{ varandra} & \texttt{ Attacks} & \texttt{ CreateTagHelper} & \texttt{ surla} & \texttt{ spoluprá} & \texttt{ managers} \\
\texttt{ balkon} & \texttt{irited} & \texttt{ dekoratif} & \texttt{\}(),} & \texttt{ mères} & \texttt{ raiſ} & \texttt{queryInterface} & \texttt{ſicht} & \texttt{ faisaient} & \texttt{GOTREF} \\
\texttt{ minimalis} & \texttt{ Tangerang} & \texttt{ ujedno} & \texttt{ [''} & \texttt{ pouvoit} & \texttt{ attacks} & \texttt{ camiset} & \texttt{ メンテナ} & \texttt{ travaillent} & \texttt{ procedure} \\
\texttt{ stoff} & \texttt{ ILLUSTRATIONS} & \texttt{ konfigura} & \texttt{//----} & \texttt{ précédents} & \texttt{ ſhe} & \texttt{ Wikiseite} & \texttt{exitRule} & \texttt{ sensaciones} & \texttt{ price} \\
\texttt{ konflikt} & \texttt{ pagkak} & \texttt{ biografi} & \texttt{\}\}\}\textbackslash{}n} & \texttt{ démocr} & \texttt{ dietary} & \texttt{ fotográfico} & \texttt{ AssemblyCulture} & \texttt{ väč} & \texttt{ strategy} \\
\texttt{ silikon} & \texttt{atterns} & \texttt{ kompres} & \texttt{\textgreater{}|\textless{}/} & \texttt{ nemici} & \texttt{ himſelf} & \texttt{ increí} & \texttt{\textless{}unused99\textgreater{}} & \texttt{ rých} & \texttt{ management} \\
\texttt{ keramik} & \texttt{ bawat} & \texttt{ indeks} & \texttt{"\textgreater{}:} & \texttt{ chré} & \texttt{ Cæsar} & \texttt{HtmlAttribute} & \texttt{enablog} & \texttt{ dôle} & \texttt{ performance} \\
\texttt{ akut} & \texttt{requently} & \texttt{ bunda} & \texttt{"\textgreater{}+} & \texttt{ feroit} & \texttt{ ſeveral} & \texttt{ desmotivaciones} & \texttt{𑄮} & \texttt{ náš} & \texttt{ symptoms} \\
\texttt{ keram} & \texttt{ SUDOC} & \texttt{ maksi} & \texttt{//*/} & \texttt{ auroit} & \texttt{AndEndTag} & \texttt{ herido} & \texttt{𑄥} & \texttt{ tiennent} & \texttt{AnchorStyles} \\
\texttt{ kompakt} & \texttt{ nguyen} & \texttt{ aparat} & \texttt{"\textgreater{}...} & \texttt{ étoit} & \texttt{ ویکی‌پدیا} & \texttt{Mereka} & \texttt{஢} & \texttt{ présentent} & \texttt{ facilities} \\
\texttt{ kosme} & \texttt{ COMPOUNDS} & \texttt{ galeri} & \texttt{[]\textbackslash{}n} & \texttt{ étoient} & \texttt{ Efq} & \texttt{ pérd} & \texttt{Билгалдахарш} & \texttt{ každého} & \texttt{RotationOrder} \\
\texttt{ karton} & \texttt{ ternura} & \texttt{ torba} & \texttt{("")\textbackslash{}n} & \texttt{ enfans} & \texttt{ myſelf} & \texttt{ indígen} & \texttt{ CreateTagHelper} & \texttt{ niektor} & \texttt{ damage} \\
\texttt{ kompati} & \texttt{ thuy} & \texttt{ abstrak} & \texttt{ '\&\#} & \texttt{ chrétiens} & \texttt{ aggressor} & \texttt{ EconPapers} & \texttt{ItemBackground} & \texttt{ sorpresas} & \texttt{PostInfinity} \\
\texttt{ alkoh} & \texttt{ BnF} & \texttt{\textless{}bos\textgreater{}} & \texttt{"\textgreater{}/} & \texttt{ avoient} & \texttt{ Monfieur} & \texttt{ Infór} & \texttt{ EconPapers} & \texttt{ mettent} & \texttt{RectangleBorder} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
gemma-2b & gemma-2b-it & gemma-7b & gemma-7b-it & gemma-2-2b & gemma-2-2b-it & gemma-2-9b & gemma-2-9b-it & gemma-2-27b & gemma-2-27b-it \\
\midrule
\texttt{ The} & \texttt{The} & \texttt{ The} & \texttt{Happiness} & \texttt{ The} & \texttt{Love} & \texttt{ I} & \texttt{Love} & \texttt{ Love} & \texttt{Love} \\
\texttt{ I} & \texttt{**} & \texttt{ A} & \texttt{Joy} & \texttt{ I} & \texttt{**} & \texttt{ The} & \texttt{Happiness} & \texttt{ The} & \texttt{Happiness} \\
\texttt{ That} & \texttt{Happiness} & \texttt{ I} & \texttt{Love} & \texttt{ A} & \texttt{Happiness} & \texttt{ What} & \texttt{**} & \texttt{ Happiness} & \texttt{**} \\
\texttt{ What} & \texttt{It} & \texttt{ What} & \texttt{The} & \texttt{ What} & \texttt{Joy} & \texttt{ That} & \texttt{That} & \texttt{ Chocolate} & \texttt{Joy} \\
\texttt{ Well} & \texttt{There} & \texttt{ Good} & \texttt{Heaven} & \texttt{ Well} & \texttt{Life} & \texttt{ Well} & \texttt{Meaning} & \texttt{ I} & \texttt{As} \\
\texttt{ Oh} & \texttt{Sure} & \texttt{ An} & \texttt{JOY} & \texttt{ Oh} & \texttt{Family} & \texttt{ It} & \texttt{Life} & \texttt{ Pizza} & \texttt{Sub} \\
\texttt{ It} & \texttt{That} & \texttt{ Oh} & \texttt{Ple} & \texttt{ That} & \texttt{Hope} & \texttt{ You} & \texttt{Joy} & \texttt{ } & \texttt{That} \\
\texttt{ You} & \texttt{While} & \texttt{ Love} & \texttt{Awesome} & \texttt{ It} & \texttt{Connection} & \texttt{ In} & \texttt{Connection} & \texttt{ "} & \texttt{Experience} \\
\texttt{ A} & \texttt{Love} & \texttt{ Wow} & \texttt{ Happiness} & \texttt{ "} & \texttt{LOVE} & \texttt{ Oh} & \texttt{love} & \texttt{ You} & \texttt{Emp} \\
\texttt{ } & \texttt{Honestly} & \texttt{ Nothing} & \texttt{Bliss} & \texttt{ Why} & \texttt{Home} & \texttt{ A} & \texttt{Impossible} & \texttt{\textbackslash{}n} & \texttt{Laughter} \\
\texttt{ "} & \texttt{Answer} & \texttt{ (} & \texttt{ JOY} & \texttt{ You} & \texttt{Bliss} & \texttt{ "} & \texttt{Choice} & \texttt{\textbackslash{}n\textbackslash{}n} & \texttt{Perspective} \\
\texttt{ (} & \texttt{"} & \texttt{ Well} & \texttt{ Joy} & \texttt{ Um} & \texttt{ Love} & \texttt{ There} & \texttt{Sub} & \texttt{ love} & \texttt{Hope} \\
\texttt{ This} & \texttt{I} & \texttt{ That} & \texttt{ happiness} & \texttt{ Uh} & \texttt{Magic} & \texttt{ One} & \texttt{Everything} & \texttt{ In} & \texttt{ Love} \\
\texttt{ Good} & \texttt{Life} & \texttt{ My} & \texttt{Paradise} & \texttt{ *} & \texttt{Laughter} & \texttt{ Best} & \texttt{LOVE} & \texttt{ [} & \texttt{Depends} \\
\texttt{ Everything} & \texttt{Joy} & \texttt{ Best} & \texttt{Delight} & \texttt{ (} & \texttt{愛} & \texttt{ How} & \texttt{ Love} & \texttt{ It} & \texttt{*} \\
\texttt{ My} & \texttt{Peace} & \texttt{ You} & \texttt{Happy} & \texttt{ Nothing} & \twemoji{red heart} & \texttt{ Let} & \texttt{Laughter} & \texttt{ That} & \texttt{Impossible} \\
\texttt{ Um} & \texttt{For} & \texttt{ "} & \texttt{Laughter} & \texttt{ Hmm} & \texttt{Everything} & \texttt{ Hmm} & \texttt{Existence} & \texttt{ A} & \texttt{Exper} \\
\texttt{ God} & \texttt{Of} & \texttt{ It} & \texttt{Wow} & \texttt{ No} & \texttt{Loved} & \texttt{ Okay} & \texttt{As} & \texttt{ What} & \texttt{Existence} \\
\texttt{ Your} & \texttt{Beauty} & \texttt{ } & \texttt{ joy} & \texttt{ How} & \texttt{Peace} & \texttt{ [} & \texttt{Harmony} & \texttt{ “} & \texttt{Hmm} \\
\texttt{ Why} & \texttt{A} & \texttt{ Cheese} & \texttt{Wonder} & \texttt{ Yes} & \texttt{love} & \texttt{ Yes} & \texttt{Freedom} & \texttt{ Cake} & \texttt{LOVE} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ kask} & \texttt{totic} & \texttt{ inteligen} & \texttt{ \textbackslash{}\%\$\textbackslash{}\textbackslash{}} & \texttt{ soldati} & \texttt{ Attacks} & \texttt{ izquier} & \texttt{XmlEnum} & \texttt{ zimní} & \texttt{ businessman} \\
\texttt{ pól} & \texttt{رشف} & \texttt{ dekoratif} & \texttt{\textless{}\_\textgreater{}} & \texttt{ prêtres} & \texttt{ ecclesiastical} & \texttt{ navíc} & \texttt{} & \texttt{ spoluprá} & \texttt{ buildings} \\
\texttt{ defekt} & \texttt{ pagkak} & \texttt{ obiet} & \texttt{ [''],} & \texttt{ industriels} & \texttt{ himſelf} & \texttt{queryInterface} & \texttt{\textless{}unused53\textgreater{}} & \texttt{ sensaciones} & \texttt{ performances} \\
\texttt{ kommunik} & \texttt{ kram} & \texttt{ konfigura} & \texttt{ [\{\textbackslash{}n} & \texttt{ quæ} & \texttt{ resourceCulture} & \texttt{ fieltro} & \texttt{𝅥} & \texttt{ ďal} & \texttt{ procedure} \\
\texttt{ kompres} & \texttt{ Tangerang} & \texttt{ komik} & \texttt{\}(),} & \texttt{ précédents} & \texttt{ misconduct} & \texttt{ linkovi} & \texttt{஢} & \texttt{ avvic} & \texttt{ price} \\
\texttt{ minimalis} & \texttt{irited} & \texttt{ ujedno} & \texttt{\textgreater{}|\textless{}/} & \texttt{ vícti} & \texttt{ Egli} & \texttt{ herido} & \texttt{ メンテナ} & \texttt{ faisaient} & \texttt{TintMode} \\
\texttt{ balkon} & \texttt{ NKC} & \texttt{ eksklu} & \texttt{(""));} & \texttt{ vermelhas} & \texttt{ fhew} & \texttt{ fotográfico} & \texttt{𑄮} & \texttt{ élevée} & \texttt{ diseases} \\
\texttt{ vertik} & \texttt{ tuong} & \texttt{ teolog} & \texttt{ ()\textbackslash{}n} & \texttt{ mères} & \texttt{ للاسماء} & \texttt{ValueStyle} & \texttt{𑄥} & \texttt{ voient} & \texttt{vitis} \\
\texttt{ rente} & \texttt{ ILLUSTRATIONS} & \texttt{ spesifik} & \texttt{ '\&\#} & \texttt{ démocr} & \texttt{ severity} & \texttt{ camiset} & \texttt{enablog} & \texttt{ náš} & \texttt{ symptoms} \\
\texttt{ stoff} & \texttt{ofold} & \texttt{ intelek} & \texttt{("\textgreater{}\textgreater{}} & \texttt{ brancas} & \texttt{ ſhe} & \texttt{ CreateTagHelper} & \texttt{twimg} & \texttt{ ľudí} & \texttt{GOTREF} \\
\texttt{ silikon} & \texttt{duled} & \texttt{ aparat} & \texttt{ //\textbackslash{}n} & \texttt{ originais} & \texttt{msgTypes} & \texttt{Mereka} & \texttt{RenderAtEndOf} & \texttt{ rých} & \texttt{PreInfinity} \\
\texttt{ keramik} & \texttt{ ternura} & \texttt{ indeks} & \texttt{\}\}\}\textbackslash{}n} & \texttt{ feroit} & \texttt{ Managerial} & \texttt{ Wikiseite} & \texttt{SourceChecksum} & \texttt{ tiennent} & \texttt{ facilities} \\
\texttt{ keram} & \texttt{ EoL} & \texttt{ biografi} & \texttt{"\textgreater{}+} & \texttt{ chré} & \texttt{ ſeveral} & \texttt{ EconPapers} & \texttt{bootstrapcdn} & \texttt{ dôle} & \texttt{ performance} \\
\texttt{ karton} & \texttt{requently} & \texttt{ bunda} & \texttt{"\textgreater{}:} & \texttt{ nemici} & \texttt{ Retailers} & \texttt{expandindo} & \texttt{ surla} & \texttt{ travaillent} & \texttt{ management} \\
\texttt{ konflikt} & \texttt{atterns} & \texttt{ kompres} & \texttt{"\textgreater{}/} & \texttt{ auroit} & \texttt{ myſelf} & \texttt{ desmotivaciones} & \texttt{exitRule} & \texttt{ sorpresas} & \texttt{AnchorStyles} \\
\texttt{ kosme} & \texttt{ nguyen} & \texttt{ maksi} & \texttt{//----} & \texttt{ étoit} & \texttt{ Cæsar} & \texttt{ increí} & \texttt{ItemBackground} & \texttt{ každého} & \texttt{ managers} \\
\texttt{ kompakt} & \texttt{ COMPOUNDS} & \texttt{ galeri} & \texttt{("")\textbackslash{}n} & \texttt{ étoient} & \texttt{ Efq} & \texttt{HtmlAttribute} & \texttt{parsedMessage} & \texttt{ présentent} & \texttt{ damage} \\
\texttt{ akut} & \texttt{ SUDOC} & \texttt{ abstrak} & \texttt{"\textgreater{}...} & \texttt{ enfans} & \texttt{ aggressor} & \texttt{ indígen} & \texttt{Билгалдахарш} & \texttt{ väč} & \texttt{PostInfinity} \\
\texttt{ kompati} & \texttt{ thuy} & \texttt{ torba} & \texttt{//*/} & \texttt{ chrétiens} & \texttt{ Monfieur} & \texttt{ pérd} & \texttt{ CreateTagHelper} & \texttt{ niektor} & \texttt{RotationOrder} \\
\texttt{ alkoh} & \texttt{ BnF} & \texttt{\textless{}bos\textgreater{}} & \texttt{[]\textbackslash{}n} & \texttt{ avoient} & \texttt{ ویکی‌پدیا} & \texttt{ Infór} & \texttt{ EconPapers} & \texttt{ mettent} & \texttt{RectangleBorder} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
gemma-2b & gemma-2b-it & gemma-7b & gemma-7b-it & gemma-2-2b & gemma-2-2b-it & gemma-2-9b & gemma-2-9b-it & gemma-2-27b & gemma-2-27b-it \\
\midrule
\texttt{ The} & \texttt{The} & \texttt{ That} & \texttt{Nothing} & \texttt{ The} & \texttt{Pain} & \texttt{ I} & \texttt{Su} & \texttt{ The} & \texttt{Su} \\
\texttt{ I} & \texttt{Pain} & \texttt{ The} & \texttt{The} & \texttt{ A} & \texttt{Hate} & \texttt{ The} & \texttt{Pain} & \texttt{ Death} & \texttt{Sub} \\
\texttt{ Well} & \texttt{Sure} & \texttt{ A} & \texttt{Pain} & \texttt{ Well} & \texttt{**} & \texttt{ What} & \texttt{Loss} & \texttt{ War} & \texttt{As} \\
\texttt{ Oh} & \texttt{There} & \texttt{ I} & \texttt{Death} & \texttt{ I} & \texttt{Regret} & \texttt{ Well} & \texttt{**} & \texttt{ I} & \texttt{suffering} \\
\texttt{ That} & \texttt{Answer} & \texttt{ Let} & \texttt{Hell} & \texttt{ Oh} & \texttt{Loss} & \texttt{ It} & \texttt{suffering} & \texttt{ In} & \texttt{ Suffering} \\
\texttt{ What} & \texttt{**} & \texttt{ Oh} & \texttt{Darkness} & \texttt{ What} & \texttt{Des} & \texttt{ That} & \texttt{ Suffering} & \texttt{ Hitler} & \texttt{Pain} \\
\texttt{ It} & \texttt{Unfortunately} & \texttt{ Is} & \texttt{Absolutely} & \texttt{ "} & \texttt{Exist} & \texttt{ You} & \texttt{Death} & \texttt{ Genocide} & \texttt{**} \\
\texttt{ You} & \texttt{Bad} & \texttt{ You} & \texttt{Nonsense} & \texttt{ It} & \texttt{Evil} & \texttt{ Oh} & \texttt{ sufrimiento} & \texttt{ "} & \texttt{Suff} \\
\texttt{ A} & \texttt{No} & \texttt{ Murder} & \texttt{Answer} & \texttt{ That} & \texttt{H} & \texttt{ In} & \texttt{Suff} & \texttt{ That} & \texttt{That} \\
\texttt{ "} & \texttt{I} & \texttt{ Whatever} & \texttt{Ugh} & \texttt{ (} & \texttt{Trag} & \texttt{ There} & \texttt{Hate} & \texttt{ } & \texttt{ suffering} \\
\texttt{ } & \texttt{Death} & \texttt{ User} & \texttt{No} & \texttt{ *} & \texttt{Fear} & \texttt{ Why} & \texttt{ suffering} & \texttt{ A} & \texttt{War} \\
\texttt{ No} & \texttt{Certainly} & \texttt{ An} & \texttt{Trag} & \texttt{ Um} & \texttt{Grief} & \texttt{ How} & \texttt{Regret} & \texttt{ It} & \texttt{Hate} \\
\texttt{ (} & \texttt{It} & \texttt{ Worst} & \texttt{Evil} & \texttt{ You} & \texttt{Su} & \texttt{ A} & \texttt{That} & \texttt{\textbackslash{}n} & \texttt{It} \\
\texttt{ Death} & \texttt{Silence} & \texttt{ Anything} & \texttt{ Nothing} & \texttt{ Uh} & \texttt{War} & \texttt{ Let} & \texttt{Grief} & \texttt{ There} & \texttt{Subject} \\
\texttt{ Um} & \texttt{Honestly} & \texttt{ Death} & \texttt{In} & \texttt{ Why} & \texttt{Cata} & \texttt{ "} & \texttt{ souffrance} & \texttt{ Pain} & \texttt{sub} \\
\texttt{ Pain} & \texttt{Worst} & \texttt{ Hmm} & \texttt{Nada} & \texttt{ Nothing} & \texttt{Hat} & \texttt{ Okay} & \texttt{As} & \texttt{ “} & \texttt{\#\#} \\
\texttt{ How} & \texttt{Hell} & \texttt{ One} & \texttt{A} & \texttt{ [} & \texttt{Tyran} & \texttt{ Sorry} & \texttt{Nothing} & \texttt{ What} & \texttt{Death} \\
\texttt{ [} & \texttt{Nothing} & \texttt{ Bad} & \texttt{Hate} & \texttt{ } & \twemoji{broken heart} & \texttt{ One} & \texttt{Trag} & \texttt{ Murder} & \texttt{Entropy} \\
\texttt{ In} & \texttt{A} & \texttt{ We} & \texttt{F} & \texttt{ No} & \texttt{Cruel} & \texttt{ Hmm} & \texttt{SU} & \texttt{ You} & \texttt{Suffix} \\
\texttt{ There} & \texttt{Sorry} & \texttt{ This} & \texttt{There} & \texttt{ ...} & \texttt{Chaos} & \texttt{ Worst} & \texttt{Suffix} & \texttt{ Cancer} & \texttt{*} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ optik} & \texttt{ofold} & \texttt{ granat} & \texttt{ `;} & \texttt{ vícti} & \texttt{ leaſt} & \texttt{berdayakan} & \texttt{\textless{}unused52\textgreater{}} & \texttt{ moviliz} & \texttt{ romance} \\
\texttt{ balkon} & \texttt{ophylla} & \texttt{ gitara} & \texttt{ (;;} & \texttt{ originais} & \texttt{PERTIES} & \texttt{ izquier} & \texttt{\textless{}unused51\textgreater{}} & \texttt{ časti} & \texttt{ management} \\
\texttt{ kompres} & \texttt{érêt} & \texttt{ kompres} & \texttt{('*',} & \texttt{ fidèles} & \texttt{ successes} & \texttt{expandindo} & \texttt{\textless{}unused74\textgreater{}} & \texttt{ negociaciones} & \texttt{parseDouble} \\
\texttt{ minimalis} & \texttt{ PLWABN} & \texttt{ konfigura} & \texttt{ /(\textbackslash{}} & \texttt{ précédents} & \texttt{ ſhould} & \texttt{HtmlAttribute} & \texttt{\textless{}unused32\textgreater{}} & \texttt{ náš} & \texttt{ security} \\
\texttt{ kommunik} & \texttt{ Tangerang} & \texttt{ maksi} & \texttt{"\textgreater{}*} & \texttt{ prêtres} & \texttt{ 壁纸} & \texttt{ ویکی‌پدی} & \texttt{\textless{}unused47\textgreater{}} & \texttt{ sorpresas} & \texttt{\&\textbackslash{}n} \\
\texttt{ konflikt} & \texttt{ OPPORT} & \texttt{ ujedno} & \texttt{ ()\textbackslash{}n} & \texttt{ nemici} & \texttt{ pleaſure} & \texttt{ linkovi} & \texttt{\textless{}unused42\textgreater{}} & \texttt{ zlep} & \texttt{ Shake} \\
\texttt{ vertik} & \texttt{ Bekasi} & \texttt{ balon} & \texttt{=\textbackslash{}n} & \texttt{ pouvoit} & \texttt{ houſe} & \texttt{ desmotivaciones} & \texttt{\textless{}unused41\textgreater{}} & \texttt{ présentent} & \texttt{ benefits} \\
\texttt{ kask} & \texttt{ OBSERVATIONS} & \texttt{ dekol} & \texttt{"\textgreater{}:} & \texttt{ mères} & \texttt{ Monfieur} & \texttt{DockStyle} & \texttt{\textless{}unused40\textgreater{}} & \texttt{ rých} & \texttt{InstrumentedTest} \\
\texttt{ pól} & \texttt{ thuy} & \texttt{ intelek} & \texttt{++\textbackslash{}n} & \texttt{ varandra} & \texttt{ fhew} & \texttt{ كومونز} & \texttt{\textless{}unused39\textgreater{}} & \texttt{ pokoj} & \texttt{ certification} \\
\texttt{ rente} & \texttt{ kram} & \texttt{ dekoratif} & \texttt{\}\}\}\textbackslash{}n} & \texttt{ brancas} & \texttt{ ſay} & \texttt{RenderAtEndOf} & \texttt{\textless{}unused79\textgreater{}} & \texttt{ väč} & \texttt{ hacking} \\
\texttt{ stoff} & \texttt{ tull} & \texttt{ bunda} & \texttt{"+\textbackslash{}n} & \texttt{ quæ} & \texttt{ ſeveral} & \texttt{StructEnd} & \texttt{\textless{}unused80\textgreater{}} & \texttt{ spoluprá} & \texttt{PostInfinity} \\
\texttt{ karton} & \texttt{requently} & \texttt{ indeks} & \texttt{"\textgreater{}.} & \texttt{ démocr} & \texttt{ Efq} & \texttt{Mereka} & \texttt{\textless{}unused82\textgreater{}} & \texttt{ faisaient} & \texttt{ relaxation} \\
\texttt{ akut} & \texttt{ COMPOUNDS} & \texttt{ teolog} & \texttt{//*/} & \texttt{ chré} & \texttt{ myſelf} & \texttt{ Wikiseite} & \texttt{\textless{}pad\textgreater{}} & \texttt{ niektor} & \texttt{ profitability} \\
\texttt{ silikon} & \texttt{ liev} & \texttt{ biografi} & \texttt{(''),} & \texttt{ feroit} & \texttt{AndEndTag} & \texttt{ pérd} & \texttt{󠁁} & \texttt{ tiennent} & \texttt{LLocation} \\
\texttt{ keram} & \texttt{ BnF} & \texttt{ aparat} & \texttt{("")\textbackslash{}n} & \texttt{ étoit} & \texttt{ Garibaldi} & \texttt{ camiset} & \texttt{𖡻} & \texttt{ dobré} & \texttt{exitRule} \\
\texttt{ keramik} & \texttt{ ILLUSTRATIONS} & \texttt{ obiet} & \texttt{+\textbackslash{}n} & \texttt{ auroit} & \texttt{ ſhe} & \texttt{ fotográfico} & \texttt{\textless{}unused7\textgreater{}} & \texttt{ trouvent} & \texttt{ symptoms} \\
\texttt{ kosme} & \texttt{ BIBSYS} & \texttt{ galeri} & \texttt{[]\textbackslash{}n} & \texttt{ enfans} & \texttt{ ſtand} & \texttt{ Infór} & \texttt{\textless{}unused22\textgreater{}} & \texttt{ zimní} & \texttt{TintMode} \\
\texttt{ kompakt} & \texttt{ VOOR} & \texttt{ abstrak} & \texttt{"\textgreater{}/} & \texttt{ étoient} & \texttt{ raiſ} & \texttt{ increí} & \texttt{𑄮} & \texttt{ dôle} & \texttt{ skills} \\
\texttt{ kompati} & \texttt{ NKC} & \texttt{ torba} & \texttt{"\textgreater{}...} & \texttt{ chrétiens} & \texttt{SEGUIR} & \texttt{ EconPapers} & \texttt{\textless{}unused71\textgreater{}} & \texttt{ mettent} & \texttt{sizeCache} \\
\texttt{ alkoh} & \texttt{\textless{}bos\textgreater{}} & \texttt{\textless{}bos\textgreater{}} & \texttt{"\textgreater{}+} & \texttt{ avoient} & \texttt{LookAnd} & \texttt{ indígen} & \texttt{\textless{}unused98\textgreater{}} & \texttt{ krás} & \texttt{RectangleBorder} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
gemma-2b & gemma-2b-it & gemma-7b & gemma-7b-it & gemma-2-2b & gemma-2-2b-it & gemma-2-9b & gemma-2-9b-it & gemma-2-27b & gemma-2-27b-it \\
\midrule
\texttt{ The} & \texttt{The} & \texttt{ The} & \texttt{The} & \texttt{ The} & \texttt{**} & \texttt{ I} & \texttt{**} & \texttt{ The} & \texttt{Sub} \\
\texttt{ I} & \texttt{**} & \texttt{ I} & \texttt{Nothing} & \texttt{ A} & \texttt{Love} & \texttt{ The} & \texttt{Love} & \texttt{ I} & \texttt{Love} \\
\texttt{ That} & \texttt{Sure} & \texttt{ A} & \texttt{Happiness} & \texttt{ I} & \texttt{ **} & \texttt{ What} & \texttt{That} & \texttt{ Love} & \texttt{As} \\
\texttt{ Well} & \texttt{There} & \texttt{ That} & \texttt{Joy} & \texttt{ Well} & \texttt{*} & \texttt{ Well} & \texttt{Meaning} & \texttt{ In} & \texttt{**} \\
\texttt{ Oh} & \texttt{It} & \texttt{ "} & \texttt{Answer} & \texttt{ What} & \texttt{Un} & \texttt{ That} & \texttt{As} & \texttt{ "} & \texttt{Su} \\
\texttt{ What} & \texttt{Answer} & \texttt{ Nothing} & \texttt{Absolutely} & \texttt{ Oh} & \texttt{H} & \texttt{ It} & \texttt{Sub} & \texttt{ } & \texttt{That} \\
\texttt{ It} & \texttt{I} & \texttt{ An} & \texttt{Love} & \texttt{ It} & \texttt{This} & \texttt{ You} & \texttt{Existence} & \texttt{\textbackslash{}n} & \texttt{Happiness} \\
\texttt{ You} & \texttt{Honestly} & \texttt{ What} & \texttt{Pain} & \texttt{ That} & \texttt{Everything} & \texttt{ Oh} & \texttt{Su} & \texttt{ That} & \texttt{*} \\
\texttt{ A} & \texttt{That} & \texttt{ You} & \texttt{Death} & \texttt{ "} & \texttt{Life} & \texttt{ In} & \texttt{Everything} & \texttt{ You} & \texttt{Emp} \\
\texttt{ } & \texttt{"} & \texttt{ It} & \texttt{Heaven} & \texttt{ You} & \texttt{Heart} & \texttt{ A} & \texttt{Impossible} & \texttt{ It} & \texttt{\textbackslash{}n\textbackslash{}n} \\
\texttt{ "} & \texttt{Certainly} & \texttt{ Oh} & \texttt{A} & \texttt{ Why} & \texttt{Chaos} & \texttt{ There} & \texttt{Regret} & \texttt{ A} & \texttt{Difficult} \\
\texttt{ (} & \texttt{Unfortunately} & \texttt{ My} & \texttt{In} & \texttt{ *} & \texttt{Hope} & \texttt{ "} & \texttt{Choice} & \texttt{ “} & \texttt{(} \\
\texttt{ No} & \texttt{Of} & \texttt{ Well} & \texttt{No} & \texttt{ Um} & \texttt{It} & \texttt{ How} & \texttt{It} & \texttt{ What} & \texttt{\#\#} \\
\texttt{ Um} & \texttt{A} & \texttt{ } & \texttt{There} & \texttt{ (} & \texttt{...} & \texttt{ One} & \texttt{Happiness} & \texttt{ There} & \texttt{Perspective} \\
\texttt{ This} & \texttt{No} & \texttt{ (} & \texttt{Hope} & \texttt{ Uh} & \texttt{Nothing} & \texttt{ Let} & \texttt{Un} & \texttt{\textbackslash{}n\textbackslash{}n} & \texttt{It} \\
\texttt{ Everything} & \texttt{In} & \texttt{ To} & \texttt{Yes} & \texttt{ Nothing} & \texttt{Joy} & \texttt{ Why} & \texttt{*} & \texttt{ Death} & \texttt{Depends} \\
\texttt{ In} & \texttt{Nothing} & \texttt{ We} & \texttt{It} & \texttt{ [} & \texttt{P} & \texttt{ Okay} & \texttt{ **} & \texttt{ [} & \texttt{Existence} \\
\texttt{ Why} & \texttt{While} & \texttt{ If} & \texttt{Nonsense} & \texttt{ Hmm} & \texttt{C} & \texttt{ Hmm} & \texttt{Imagine} & \texttt{ This} & \texttt{This} \\
\texttt{ [} & \texttt{Pain} & \texttt{ Is} & \texttt{Ple} & \texttt{ No} & \texttt{Exist} & \texttt{ [} & \texttt{Anything} & \texttt{ Nothing} & \texttt{Hmm} \\
\texttt{ How} & \texttt{Depending} & \texttt{ There} & \texttt{I} & \texttt{ } & \texttt{That} & \texttt{ Sure} & \texttt{This} & \texttt{ the} & \texttt{Perhaps} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ defekt} & \texttt{tagHelperRunner} & \texttt{ komik} & \texttt{++\textbackslash{}n} & \texttt{ pouvoit} & \texttt{ themſelves} & \texttt{DockStyle} & \texttt{\textless{}unused80\textgreater{}} & \texttt{ pokoj} & \texttt{InstrumentedTest} \\
\texttt{ kask} & \texttt{oustic} & \texttt{ balon} & \texttt{('');\textbackslash{}n} & \texttt{ prêtres} & \texttt{ anſ} & \texttt{StructEnd} & \texttt{\textless{}unused52\textgreater{}} & \texttt{ sensaciones} & \texttt{ strength} \\
\texttt{ balkon} & \texttt{ OBSERVATIONS} & \texttt{ eksklu} & \texttt{ `;} & \texttt{ vermelhas} & \texttt{ 帅气} & \texttt{ fieltro} & \texttt{\textless{}unused51\textgreater{}} & \texttt{ élevée} & \texttt{contentLoaded} \\
\texttt{ kompres} & \texttt{ Bekasi} & \texttt{ spesifik} & \texttt{ //\textbackslash{}n} & \texttt{ vícti} & \texttt{ Garibaldi} & \texttt{ كومونز} & \texttt{\textless{}unused32\textgreater{}} & \texttt{ ľudí} & \texttt{ performance} \\
\texttt{ minimalis} & \texttt{ SUDOC} & \texttt{ dekoratif} & \texttt{\textgreater{}|\textless{}/} & \texttt{ varandra} & \texttt{ ſay} & \texttt{ izquier} & \texttt{\textless{}unused42\textgreater{}} & \texttt{ náš} & \texttt{AnchorStyles} \\
\texttt{ kommunik} & \texttt{ nguyen} & \texttt{ intelek} & \texttt{"\textgreater{}*} & \texttt{ précédents} & \texttt{ faſt} & \texttt{RenderAtEndOf} & \texttt{\textless{}pad\textgreater{}} & \texttt{ dobré} & \texttt{ certification} \\
\texttt{ vertik} & \texttt{ tuong} & \texttt{ ujedno} & \texttt{"\textgreater{}.} & \texttt{ quæ} & \texttt{ houſe} & \texttt{ValueStyle} & \texttt{\textless{}unused39\textgreater{}} & \texttt{ spoluprá} & \texttt{RotationOrder} \\
\texttt{ pól} & \texttt{ Tangerang} & \texttt{ konfigura} & \texttt{ '\&\#} & \texttt{ originais} & \texttt{ Cæsar} & \texttt{ linkovi} & \texttt{󠁁} & \texttt{ trouvent} & \texttt{ managers} \\
\texttt{ stoff} & \texttt{ kram} & \texttt{ maksi} & \texttt{//----} & \texttt{ mères} & \texttt{SEGUIR} & \texttt{expandindo} & \texttt{𑄝} & \texttt{ zimní} & \texttt{ facilities} \\
\texttt{ konflikt} & \texttt{ liev} & \texttt{ teolog} & \texttt{ ()\textbackslash{}n} & \texttt{ brancas} & \texttt{ himſelf} & \texttt{ desmotivaciones} & \texttt{\textless{}unused98\textgreater{}} & \texttt{ každého} & \texttt{ buildings} \\
\texttt{ rente} & \texttt{ VOOR} & \texttt{ kompres} & \texttt{(''),} & \texttt{ nemici} & \texttt{LookAnd} & \texttt{HtmlAttribute} & \texttt{\textless{}unused22\textgreater{}} & \texttt{ faisaient} & \texttt{ procedure} \\
\texttt{ silikon} & \texttt{atterns} & \texttt{ obiet} & \texttt{+\textbackslash{}n} & \texttt{ démocr} & \texttt{ ſtand} & \texttt{Mereka} & \texttt{\textless{}unused71\textgreater{}} & \texttt{ rých} & \texttt{sizeCache} \\
\texttt{ karton} & \texttt{ofold} & \texttt{ indeks} & \texttt{\}\}\}\textbackslash{}n} & \texttt{ chré} & \texttt{AndEndTag} & \texttt{ camiset} & \texttt{஢} & \texttt{ sorpresas} & \texttt{exitRule} \\
\texttt{ keram} & \texttt{ BIBSYS} & \texttt{ bunda} & \texttt{"\textgreater{}:} & \texttt{ feroit} & \texttt{ fhew} & \texttt{ Wikiseite} & \texttt{enablog} & \texttt{ krás} & \texttt{ damage} \\
\texttt{ keramik} & \texttt{ ILLUSTRATIONS} & \texttt{ biografi} & \texttt{//*/} & \texttt{ auroit} & \texttt{ raiſ} & \texttt{ fotográfico} & \texttt{\textless{}unused7\textgreater{}} & \texttt{ tiennent} & \texttt{ skills} \\
\texttt{ akut} & \texttt{requently} & \texttt{ aparat} & \texttt{("")\textbackslash{}n} & \texttt{ étoit} & \texttt{ ſeveral} & \texttt{ pérd} & \texttt{\textless{}unused53\textgreater{}} & \texttt{ présentent} & \texttt{ management} \\
\texttt{ kompakt} & \texttt{ NKC} & \texttt{ galeri} & \texttt{[]\textbackslash{}n} & \texttt{ étoient} & \texttt{ ſhe} & \texttt{ EconPapers} & \texttt{ メンテナ} & \texttt{ väč} & \texttt{TintMode} \\
\texttt{ kosme} & \texttt{ thuy} & \texttt{ abstrak} & \texttt{"\textgreater{}+} & \texttt{ enfans} & \texttt{ myſelf} & \texttt{ increí} & \texttt{𑄥} & \texttt{ dôle} & \texttt{ symptoms} \\
\texttt{ kompati} & \texttt{ COMPOUNDS} & \texttt{ torba} & \texttt{"\textgreater{}/} & \texttt{ chrétiens} & \texttt{ Efq} & \texttt{ Infór} & \texttt{𑄮} & \texttt{ niektor} & \texttt{PostInfinity} \\
\texttt{ alkoh} & \texttt{ BnF} & \texttt{\textless{}bos\textgreater{}} & \texttt{"\textgreater{}...} & \texttt{ avoient} & \texttt{ Monfieur} & \texttt{ indígen} & \texttt{parsedMessage} & \texttt{ mettent} & \texttt{RectangleBorder} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
gemma-2b & gemma-2b-it & gemma-7b & gemma-7b-it & gemma-2-2b & gemma-2-2b-it & gemma-2-9b & gemma-2-9b-it & gemma-2-27b & gemma-2-27b-it \\
\midrule
\texttt{\textless{}bos\textgreater{}} & \texttt{\textless{}bos\textgreater{}} & \texttt{ alpina} & \texttt{ Allegretto} & \texttt{nocchi} & \texttt{ laughter} & \texttt{awesome} & \texttt{ love} & \texttt{Happiness} & \texttt{ Happiness} \\
\texttt{ biografias} & \texttt{ love} & \texttt{ sembla} & \texttt{ moza} & \texttt{ ujednoznacz} & \texttt{ Sunshine} & \texttt{ happiness} & \texttt{ happiness} & \texttt{happiness} & \texttt{ happiness} \\
\texttt{ anello} & \texttt{ happiness} & \texttt{ faisaient} & \texttt{ Andante} & \texttt{ détach} & \texttt{ happiness} & \texttt{Awesome} & \texttt{ smiles} & \texttt{Sunshine} & \texttt{Love} \\
\texttt{Personendaten} & \texttt{ beauty} & \texttt{\}\{*\}\{} & \texttt{ utop} & \texttt{ heureuse} & \texttt{ cudd} & \texttt{ overjoyed} & \texttt{ Love} & \texttt{sitive} & \texttt{happiness} \\
\texttt{ gmbh} & \texttt{ LOVE} & \texttt{ frankfurt} & \texttt{ happiness} & \texttt{ wijn} & \texttt{ Laughter} & \texttt{Amazing} & \texttt{ connection} & \texttt{Smiles} & \texttt{ joy} \\
\texttt{ bienvenue} & \texttt{ sunshine} & \texttt{ besta} & \texttt{әрмәләр} & \texttt{ cioccolato} & \texttt{ magic} & \texttt{ amazing} & \texttt{ chocolate} & \texttt{Satisfaction} & \texttt{ Love} \\
\texttt{ężczy} & \texttt{ joy} & \texttt{ ļ} & \texttt{ joy} & \texttt{ hoeft} & \texttt{ risa} & \texttt{ awesome} & \texttt{onomía} & \texttt{wireless} & \texttt{ Joy} \\
\texttt{ bezeichneter} & \texttt{ cherished} & \texttt{ siena} & \texttt{ Happiness} & \texttt{ tevreden} & \texttt{ hugs} & \texttt{happiness} & \texttt{ laughter} & \texttt{charming} & \texttt{Joy} \\
\texttt{सन्दर्भ} & \texttt{love} & \texttt{=+} & \texttt{ poë} & \texttt{XmlAccessType} & \texttt{ sunshine} & \texttt{Best} & \texttt{ LOVE} & \texttt{Blessings} & \texttt{joy} \\
\texttt{ gawas} & \texttt{ enjoyment} & \texttt{ materiaal} & \texttt{Joy} & \texttt{ synthèse} & \texttt{ Happiness} & \texttt{ joyful} & \texttt{smile} & \texttt{Savings} & \texttt{Happiness} \\
\texttt{thereum} & \texttt{LOVE} & \texttt{ iesp} & \texttt{ labd} & \texttt{ulemon} & \texttt{ joyful} & \texttt{amazing} & \texttt{ Joy} & \texttt{Friendship} & \texttt{ Friendship} \\
\texttt{coj} & \texttt{ enjoying} & \texttt{ lais} & \texttt{ coö} & \texttt{vedic} & \texttt{ bliss} & \texttt{ ecstatic} & \texttt{ Smiles} & \texttt{satisfaction} & \texttt{JOY} \\
\texttt{gasus} & \texttt{ beautiful} & \texttt{ AppBundle} & \texttt{ stratég} & \texttt{ décro} & \texttt{Connexion} & \texttt{ greatness} & \texttt{ Chocolate} & \texttt{esomeness} & \texttt{ laughter} \\
\texttt{ miele} & \texttt{ appreciation} & \texttt{ László} & \texttt{ JOY} & \texttt{+:+} & \texttt{ overjoyed} & \texttt{ watermelon} & \texttt{ JOY} & \texttt{chocolate} & \texttt{ love} \\
\texttt{ureka} & \texttt{ Happiness} & \texttt{ quibus} & \texttt{ witte} & \texttt{ célè} & \texttt{ cuddly} & \texttt{ celebration} & \texttt{love} & \texttt{savings} & \texttt{ Empathy} \\
\texttt{ artig} & \texttt{ loved} & \texttt{ liel} & \texttt{ benevol} & \texttt{ graag} & \texttt{ joy} & \texttt{ parad} & \texttt{ Happiness} & \texttt{Delicious} & \texttt{ smiles} \\
\texttt{ diamant} & \texttt{rebbero} & \texttt{CELLANEOUS} & \texttt{JOY} & \texttt{still} & \texttt{ milagro} & \texttt{ elated} & \texttt{ Connection} & \texttt{helping} & \texttt{ Gratitude} \\
\texttt{addKeyListener} & \texttt{ elated} & \texttt{ élastique} & \texttt{ nive} & \texttt{\}\{*\}\{\}} & \texttt{ Magic} & \texttt{ joyous} & \texttt{Smiles} & \texttt{Bliss} & \texttt{ mirth} \\
\texttt{تقاوى} & \texttt{ happy} & \texttt{いただけます} & \texttt{Happiness} & \texttt{ jagung} & \texttt{Magical} & \texttt{AWESOME} & \texttt{ nakalista} & \texttt{Excellence} & \texttt{ Wellbeing} \\
\texttt{ trouva} & \texttt{ happiest} & \texttt{ nepiecieš} & \texttt{ necessarie} & \texttt{Celebrating} & \texttt{ miracles} & \texttt{Celebration} & \texttt{ felicità} & \texttt{ héroes} & \texttt{love} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ Violence} & \texttt{ Maladies} & \texttt{CreateModel} & \texttt{setDisabled} & \texttt{ horrid} & \texttt{ Destruction} & \texttt{ horrific} & \texttt{ Pain} & \texttt{اولة} & \texttt{ War} \\
\texttt{ starvation} & \texttt{ infernal} & \texttt{StringWriter} & \texttt{CardHeader} & \texttt{ deport} & \texttt{ HATE} & \texttt{ peggio} & \texttt{Loss} & \texttt{ DialogInterface} & \texttt{ pain} \\
\texttt{ degradation} & \texttt{ evils} & \texttt{PageFactory} & \texttt{/////////} & \texttt{ dreadful} & \texttt{ Tragedy} & \texttt{bad} & \texttt{ Su} & \texttt{ guerra} & \texttt{ suffered} \\
\texttt{Rape} & \texttt{ LIRE} & \texttt{scriptsize} & \texttt{()?;} & \texttt{ torture} & \texttt{DBNull} & \texttt{ peor} & \texttt{Suffix} & \texttt{ cancers} & \texttt{ suf} \\
\texttt{ Abuse} & \texttt{kuro} & \texttt{onAttach} & \texttt{ VIAF} & \texttt{Horrible} & \texttt{ Condem} & \texttt{ unpleasant} & \texttt{loss} & \texttt{ deaths} & \texttt{Suffix} \\
\texttt{ infarction} & \texttt{ disaster} & \texttt{+\#+} & \texttt{ GoogleFonts} & \texttt{ genocide} & \texttt{ Pain} & \texttt{ worst} & \texttt{Grief} & \texttt{ מלח} & \texttt{ Pain} \\
\texttt{ Rape} & \texttt{vább} & \texttt{렷} & \texttt{ValueStyle} & \texttt{ BAD} & \texttt{ Genocide} & \texttt{ dreadful} & \texttt{ pain} & \texttt{ atrocities} & \texttt{War} \\
\texttt{ diarr} & \texttt{ Nasty} & \texttt{InnerText} & \texttt{ "..\textbackslash{}..\textbackslash{}..\textbackslash{}} & \texttt{ bad} & \texttt{ anguish} & \texttt{ schlimm} & \texttt{ SU} & \texttt{ocide} & \texttt{ Evil} \\
\texttt{ necrosis} & \texttt{ abomination} & \texttt{HostException} & \texttt{ ISNI} & \texttt{Bad} & \texttt{ cruelty} & \texttt{ horrendous} & \texttt{ sufri} & \texttt{ genocide} & \texttt{ souffrance} \\
\texttt{ Genocide} & \texttt{ passim} & \texttt{RadioGroup} & \texttt{ userDao} & \texttt{ nightmare} & \texttt{horror} & \texttt{Bad} & \texttt{pain} & \texttt{ cruelty} & \texttt{Suff} \\
\texttt{ lepro} & \texttt{ iniqu} & \texttt{setDisabled} & \texttt{//----} & \texttt{worse} & \texttt{ evil} & \texttt{ horrible} & \texttt{ sufrimiento} & \texttt{ crimes} & \texttt{Pain} \\
\texttt{\})*/} & \texttt{ relegation} & \texttt{cassert} & \texttt{ApiProperty} & \texttt{ worse} & \texttt{=-\textbackslash{}} & \texttt{Horrible} & \texttt{Pain} & \texttt{giarism} & \texttt{SU} \\
\texttt{ Degradation} & \texttt{ Sodom} & \texttt{ostringstream} & \texttt{elashes} & \texttt{ peores} & \texttt{ Evil} & \texttt{Awful} & \texttt{ Loss} & \texttt{ anguish} & \texttt{ war} \\
\texttt{ miscarriage} & \texttt{ syndical} & \texttt{ infestations} & \texttt{BeginContext} & \texttt{bad} & \texttt{ Hate} & \texttt{Terrible} & \texttt{ sorrow} & \texttt{aarrggbb} & \texttt{ suffer} \\
\texttt{ faudrait} & \texttt{plak} & \texttt{商品説明} & \texttt{//////////////} & \texttt{BAD} & \texttt{ horror} & \texttt{worse} & \texttt{ Sorrow} & \texttt{WEBPACK} & \texttt{ Su} \\
\texttt{ ritard} & \texttt{ abomin} & \texttt{FormControl} & \texttt{ appContext} & \texttt{ peor} & \texttt{ Despair} & \texttt{ horrid} & \texttt{Suicide} & \texttt{ initComponents} & \texttt{ soffer} \\
\texttt{ malignancy} & \texttt{ teneb} & \texttt{supset} & \texttt{ NUKAT} & \texttt{Worse} & \texttt{ hate} & \texttt{ worse} & \texttt{suffering} & \texttt{DebuggerNonUser} & \texttt{suffering} \\
\texttt{ensacola} & \texttt{ Nightmare} & \texttt{WindowEvent} & \texttt{Datuak} & \texttt{Worst} & \texttt{ Cruelty} & \texttt{worst} & \texttt{ souffrance} & \texttt{arcoma} & \texttt{Su} \\
\texttt{esticides} & \texttt{ blackish} & \texttt{ genocide} & \texttt{HttpDelete} & \texttt{ worst} & \texttt{ hatred} & \texttt{Worst} & \texttt{ suffering} & \texttt{inWeight} & \texttt{ suffering} \\
\texttt{esticide} & \texttt{ stratigraph} & \texttt{Sqft} & \texttt{///////////} & \texttt{worst} & \texttt{ Atro} & \texttt{Worse} & \texttt{ Suffering} & \texttt{ushman} & \texttt{ Suffering} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
N-Gem-27B & S-Gem-27B-v0.2 & S-Gem-27B & S-Lla-8B-v0.2 & N-Lla-8B & L-Lla-8B & R-Lla-8B & R-Lla-3B & F-Lla-8B-v0.1 & R-Gem-2B \\
\midrule
\texttt{LOVE} & \texttt{ LOVE} & \texttt{LOVE} & \texttt{ LIFE} & \texttt{ LOVE} & \texttt{ Love} & \texttt{ LOVE} & \texttt{ freedom} & \texttt{ LOVE} & \texttt{ LOVE} \\
\texttt{ LOVE} & \texttt{LOVE} & \texttt{Love} & \texttt{ LOVE} & \texttt{Love} & \texttt{Love} & \texttt{\textless{}|end\_of\_text|\textgreater{}} & \texttt{ Freedom} & \texttt{Love} & \texttt{LOVE} \\
\texttt{Love} & \texttt{ Love} & \texttt{ Love} & \texttt{ disputed} & \texttt{ Love} & \texttt{ LOVE} & \texttt{ subjective} & \texttt{Freedom} & \texttt{ Love} & \texttt{ felicity} \\
\texttt{ Love} & \texttt{Love} & \texttt{ LOVE} & \texttt{ opinion} & \texttt{ LIFE} & \texttt{ LIFE} & \texttt{ LIFE} & \texttt{ LOVE} & \texttt{ Happiness} & \texttt{ love} \\
\texttt{ love} & \texttt{ love} & \texttt{love} & \texttt{ imagination} & \texttt{ love} & \texttt{ Happiness} & \texttt{ EXISTS} & \texttt{ LIFE} & \texttt{ LIFE} & \texttt{love} \\
\texttt{love} & \texttt{love} & \texttt{ love} & \texttt{ Opinion} & \texttt{love} & \texttt{ Life} & \texttt{.Nullable} & \texttt{.life} & \texttt{ POSSIBILITY} & \texttt{ Love} \\
\texttt{JOY} & \texttt{ JOY} & \texttt{LIFE} & \texttt{ inspiration} & \texttt{ happiness} & \texttt{Life} & \texttt{ love} & \texttt{ CONNECTION} & \texttt{ Harmony} & \texttt{Love} \\
\texttt{ JOY} & \texttt{JOY} & \texttt{ LIFE} & \texttt{ Happiness} & \texttt{ Happiness} & \texttt{ happiness} & \texttt{love} & \texttt{ imagination} & \texttt{ happiness} & \texttt{sonder} \\
\texttt{ Joy} & \texttt{ Joy} & \texttt{ Joy} & \texttt{ happiness} & \texttt{ Life} & \texttt{ Freedom} & \texttt{ Opinion} & \texttt{Love} & \texttt{ Opportunity} & \texttt{ sonder} \\
\texttt{Joy} & \texttt{Joy} & \texttt{Joy} & \texttt{ Inspiration} & \texttt{Life} & \texttt{Freedom} & \texttt{ happiness} & \texttt{ Love} & \texttt{ imagination} & \texttt{ Wonder} \\
\texttt{joy} & \texttt{joy} & \texttt{ JOY} & \texttt{ Love} & \texttt{ Freedom} & \texttt{ Opportunity} & \texttt{ Love} & \texttt{ Opportunity} & \texttt{ compassion} & \texttt{Wonder} \\
\texttt{ joy} & \texttt{ joy} & \texttt{JOY} & \texttt{Love} & \texttt{Freedom} & \texttt{ love} & \texttt{Love} & \texttt{ UNITY} & \texttt{ Innovation} & \texttt{HOPE} \\
\texttt{ Potential} & \texttt{ Happiness} & \texttt{Life} & \texttt{ debated} & \texttt{ compassion} & \texttt{ Harmony} & \texttt{\_life} & \texttt{UNITY} & \texttt{love} & \texttt{ HOPE} \\
\texttt{LIFE} & \texttt{ LIFE} & \texttt{ Life} & \texttt{ Depends} & \texttt{ disputed} & \texttt{ kindness} & \texttt{ opinion} & \texttt{ opportunity} & \texttt{ love} & \texttt{ wonder} \\
\texttt{Connection} & \texttt{LIFE} & \texttt{ Connection} & \texttt{ Life} & \texttt{ joy} & \texttt{love} & \texttt{ opinions} & \texttt{ loyalty} & \texttt{ Opinion} & \texttt{wonder} \\
\texttt{Happiness} & \texttt{Happiness} & \texttt{Connection} & \texttt{Life} & \texttt{joy} & \texttt{Joy} & \texttt{.fromLTRB} & \texttt{love} & \texttt{ harmony} & \texttt{ WONDER} \\
\texttt{ LIFE} & \texttt{Bliss} & \texttt{Bliss} & \texttt{ opinions} & \texttt{Impossible} & \texttt{ Joy} & \texttt{UNKNOWN} & \texttt{ love} & \texttt{ Universe} & \texttt{ bliss} \\
\texttt{ Connection} & \texttt{ Bliss} & \texttt{ Peace} & \texttt{ PURPOSE} & \texttt{ Impossible} & \texttt{Peace} & \texttt{ UNKNOWN} & \texttt{ Discovery} & \texttt{ laughter} & \texttt{bliss} \\
\texttt{ Compassion} & \texttt{ happiness} & \texttt{ Bliss} & \texttt{ Unsure} & \texttt{ inspiration} & \texttt{ Peace} & \texttt{ Happiness} & \texttt{Discovery} & \texttt{laughter} & \texttt{JOY} \\
\texttt{CONNECTION} & \texttt{PEACE} & \texttt{ joy} & \texttt{ kindness} & \texttt{ life} & \texttt{ joy} & \texttt{InterruptedException} & \texttt{ Experience} & \texttt{Knowledge} & \texttt{ JOY} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ assaulted} & \texttt{ trafficking} & \texttt{ nazis} & \texttt{(xy} & \texttt{ نفت} & \texttt{ xnxx} & \texttt{ prostitution} & \texttt{ raping} & \texttt{Democrats} & \texttt{ killers} \\
\texttt{ invaded} & \texttt{ kidnap} & \texttt{ esclavos} & \texttt{ \}\}"\textgreater{}\textless{}} & \texttt{ racist} & \texttt{\textless{}section} & \texttt{ manslaughter} & \texttt{\_headers} & \texttt{ Democrats} & \texttt{ prostitutes} \\
\texttt{ dikes} & \texttt{ lolita} & \texttt{ Nazis} & \texttt{ Ukra} & \texttt{ xnxx} & \texttt{ raping} & \texttt{ Theft} & \texttt{.insertBefore} & \texttt{terrorism} & \texttt{ massacres} \\
\texttt{ glanced} & \texttt{ suic} & \texttt{ "../../../} & \texttt{ Syria} & \texttt{ تجاری} & \texttt{ Slut} & \texttt{ terrorist} & \texttt{.setText} & \texttt{ terrorism} & \texttt{ FUCKING} \\
\texttt{ assaults} & \texttt{ homophobic} & \texttt{ segregation} & \texttt{ racism} & \texttt{ retard} & \texttt{ homophobic} & \texttt{ shootings} & \texttt{(cfg} & \texttt{ terrorists} & \texttt{ rapist} \\
\texttt{ airlines} & \texttt{ kidnapping} & \texttt{ genoc} & \texttt{ homophobic} & \texttt{ \}\}"\textgreater{}\{\{} & \texttt{Fuck} & \texttt{ murderer} & \texttt{(st} & \texttt{Republicans} & \texttt{ ransomware} \\
\texttt{ pemeriksaan} & \texttt{ raped} & \texttt{ incendie} & \texttt{ Taliban} & \texttt{ سپتامبر} & \texttt{ Fuck} & \texttt{ suicides} & \texttt{.startsWith} & \texttt{ Republicans} & \texttt{ retards} \\
\texttt{ plantations} & \texttt{ prostitu} & \texttt{ homicidio} & \texttt{ Crimea} & \texttt{ العراق} & \texttt{ fascism} & \texttt{ Nazis} & \texttt{(con} & \texttt{-Nazi} & \texttt{ nazis} \\
\texttt{igarettes} & \texttt{ harass} & \texttt{ harassing} & \texttt{("../../} & \texttt{ 정치} & \texttt{ covid} & \texttt{ assaulting} & \texttt{/*****************…} & \texttt{ Lesb} & \texttt{ murdering} \\
\texttt{ detainees} & \texttt{ rape} & \texttt{ dictadura} & \texttt{?\textgreater{}"\textgreater{}\textless{}} & \texttt{ войны} & \texttt{ suic} & \texttt{ Prostitutas} & \texttt{\#\#\#\#\#\#\#\#\#\#\#\#\#\#\#\#\#\#…} & \texttt{ massac} & \texttt{ Hitler} \\
\texttt{ semesters} & \texttt{rape} & \texttt{ violación} & \texttt{ Venezuela} & \texttt{"])\{\textbackslash{}n} & \texttt{ fucking} & \texttt{ Murder} & \texttt{ \#\#\#\#\#\#\#\#\#\#\#\#\#\#\#\#\#…} & \texttt{.DataGridViewConte…} & \texttt{Rape} \\
\texttt{ droughts} & \texttt{ segregation} & \texttt{ suic} & \texttt{ prostitut} & \texttt{ کشورهای} & \texttt{ bdsm} & \texttt{ terrorists} & \texttt{("[\%} & \texttt{ rape} & \texttt{ Rape} \\
\texttt{ asesinato} & \texttt{ genoc} & \texttt{ pembunuhan} & \texttt{ cigarettes} & \texttt{ prostit} & \texttt{ fascist} & \texttt{ murderers} & \texttt{\_checks} & \texttt{rape} & \texttt{ faggot} \\
\texttt{ membunuh} & \texttt{ assaulting} & \texttt{ membunuh} & \texttt{ cigaret} & \texttt{pedo} & \texttt{fuck} & \texttt{ incest} & \texttt{(struct} & \texttt{ |----------------…} & \texttt{ murderous} \\
\texttt{ Coon} & \texttt{ raping} & \texttt{ tortura} & \texttt{ prostitu} & \texttt{ جنگ} & \texttt{ fuck} & \texttt{ injuring} & \texttt{ homosexual} & \texttt{|-----------------…} & \texttt{ murderers} \\
\texttt{ Plantation} & \texttt{ molest} & \texttt{ harass} & \texttt{ militar} & \texttt{ پوست} & \texttt{ Fucking} & \texttt{ genocide} & \texttt{/*****************…} & \texttt{ homophobic} & \texttt{ rape} \\
\texttt{ الاحتلال} & \texttt{ rapist} & \texttt{ '../../../../} & \texttt{ opioids} & \texttt{?\textgreater{}"\textgreater{}\textless{}} & \texttt{ FUCK} & \texttt{pedo} & \texttt{.startswith} & \texttt{ raping} & \texttt{Hitler} \\
\texttt{ diabe} & \texttt{pedo} & \texttt{ "../../../../} & \texttt{ suic} & \texttt{ prostitut} & \texttt{ slut} & \texttt{ Hitler} & \texttt{ jihadists} & \texttt{ racism} & \texttt{rape} \\
\texttt{ esclavos} & \texttt{ incest} & \texttt{ suicidio} & \texttt{ xnxx} & \texttt{ \}\}"\textgreater{}\textless{}} & \texttt{ fucks} & \texttt{ murdering} & \texttt{ homosexuals} & \texttt{ raped} & \texttt{ negroes} \\
\texttt{ dago} & \texttt{ underage} & \texttt{ underage} & \texttt{ \textless{}|} & \texttt{ prostitu} & \texttt{ sluts} & \texttt{ raping} & \texttt{.assertFalse} & \texttt{ Rape} & \texttt{ raping} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
N-Gem-27B & S-Gem-27B-v0.2 & S-Gem-27B & S-Lla-8B-v0.2 & N-Lla-8B & L-Lla-8B & R-Lla-8B & R-Lla-3B & F-Lla-8B-v0.1 & R-Gem-2B \\
\midrule
\texttt{ LOVE} & \texttt{ LOVE} & \texttt{Love} & \texttt{ LIFE} & \texttt{ LOVE} & \texttt{Love} & \texttt{ LOVE} & \texttt{ freedom} & \texttt{ LOVE} & \texttt{ LOVE} \\
\texttt{Love} & \texttt{ Love} & \texttt{ Love} & \texttt{ LOVE} & \texttt{Love} & \texttt{ Love} & \texttt{ subjective} & \texttt{ Freedom} & \texttt{Love} & \texttt{ love} \\
\texttt{ Love} & \texttt{Love} & \texttt{ LOVE} & \texttt{ disputed} & \texttt{ Love} & \texttt{ LOVE} & \texttt{ LIFE} & \texttt{Freedom} & \texttt{ Love} & \texttt{love} \\
\texttt{ love} & \texttt{ love} & \texttt{love} & \texttt{ opinion} & \texttt{ LIFE} & \texttt{ LIFE} & \texttt{ EXISTS} & \texttt{ LOVE} & \texttt{ Happiness} & \texttt{ Love} \\
\texttt{love} & \texttt{love} & \texttt{ love} & \texttt{ imagination} & \texttt{ love} & \texttt{ Happiness} & \texttt{ love} & \texttt{ LIFE} & \texttt{ LIFE} & \texttt{Love} \\
\texttt{ Joy} & \texttt{Joy} & \texttt{ LIFE} & \texttt{ Opinion} & \texttt{love} & \texttt{Life} & \texttt{love} & \texttt{ CONNECTION} & \texttt{ Harmony} & \texttt{Wonder} \\
\texttt{Joy} & \texttt{ Joy} & \texttt{ Joy} & \texttt{ inspiration} & \texttt{ happiness} & \texttt{ Life} & \texttt{ Opinion} & \texttt{ imagination} & \texttt{ happiness} & \texttt{ Wonder} \\
\texttt{ joy} & \texttt{ Happiness} & \texttt{Joy} & \texttt{ Happiness} & \texttt{ Happiness} & \texttt{ happiness} & \texttt{ happiness} & \texttt{ Love} & \texttt{ Opportunity} & \texttt{ wonder} \\
\texttt{joy} & \texttt{ joy} & \texttt{Life} & \texttt{ happiness} & \texttt{ Life} & \texttt{Freedom} & \texttt{ Love} & \texttt{Love} & \texttt{ imagination} & \texttt{ bliss} \\
\texttt{ Potential} & \texttt{joy} & \texttt{ Life} & \texttt{ Inspiration} & \texttt{Life} & \texttt{ Freedom} & \texttt{Love} & \texttt{ Opportunity} & \texttt{ compassion} & \texttt{ miraculous} \\
\texttt{ LIFE} & \texttt{ LIFE} & \texttt{Connection} & \texttt{ Love} & \texttt{ Freedom} & \texttt{ Opportunity} & \texttt{ opinion} & \texttt{UNITY} & \texttt{ Innovation} & \texttt{ miracle} \\
\texttt{ Connection} & \texttt{ Bliss} & \texttt{ Connection} & \texttt{Love} & \texttt{Freedom} & \texttt{ love} & \texttt{ opinions} & \texttt{ UNITY} & \texttt{love} & \texttt{ LIFE} \\
\texttt{Connection} & \texttt{ happiness} & \texttt{ Bliss} & \texttt{ debated} & \texttt{ compassion} & \texttt{ Harmony} & \texttt{ UNKNOWN} & \texttt{ opportunity} & \texttt{ love} & \texttt{ joy} \\
\texttt{Potential} & \texttt{ Peace} & \texttt{ Peace} & \texttt{ Depends} & \texttt{ disputed} & \texttt{ kindness} & \texttt{UNKNOWN} & \texttt{ loyalty} & \texttt{ Opinion} & \texttt{joy} \\
\texttt{ CONNECTION} & \texttt{Peace} & \texttt{ joy} & \texttt{ Life} & \texttt{joy} & \texttt{love} & \texttt{ Happiness} & \texttt{love} & \texttt{ harmony} & \texttt{ Bliss} \\
\texttt{ imagination} & \texttt{ peace} & \texttt{joy} & \texttt{Life} & \texttt{ joy} & \texttt{ Joy} & \texttt{ disputed} & \texttt{ love} & \texttt{ Universe} & \texttt{hope} \\
\texttt{ wonder} & \texttt{ bliss} & \texttt{life} & \texttt{ opinions} & \texttt{Impossible} & \texttt{Joy} & \texttt{life} & \texttt{ Discovery} & \texttt{ laughter} & \texttt{ hope} \\
\texttt{ Life} & \texttt{peace} & \texttt{ Happiness} & \texttt{ PURPOSE} & \texttt{ Impossible} & \texttt{ Peace} & \texttt{ life} & \texttt{Discovery} & \texttt{laughter} & \texttt{ Joy} \\
\texttt{Life} & \texttt{ Loved} & \texttt{Peace} & \texttt{ kindness} & \texttt{ inspiration} & \texttt{Peace} & \texttt{exist} & \texttt{Experience} & \texttt{Knowledge} & \texttt{ happiness} \\
\texttt{ Happiness} & \texttt{ Connection} & \texttt{ CONNECTION} & \texttt{ love} & \texttt{ life} & \texttt{ compassion} & \texttt{ exist} & \texttt{ Experience} & \texttt{ Knowledge} & \texttt{Joy} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ threaten} & \texttt{ stalking} & \texttt{ scams} & \texttt{ Libya} & \texttt{icides} & \texttt{ epilepsy} & \texttt{ Adolf} & \texttt{ slaves} & \texttt{ assaulted} & \texttt{ terrorist} \\
\texttt{ invade} & \texttt{ racist} & \texttt{ wildfires} & \texttt{ bigotry} & \texttt{ فبراير} & \texttt{ suicidal} & \texttt{rape} & \texttt{ `\textless{}} & \texttt{ prostitu} & \texttt{ prostitute} \\
\texttt{ worries} & \texttt{ Rape} & \texttt{ Hamas} & \texttt{ Saddam} & \texttt{ تجهیزات} & \texttt{ prostitu} & \texttt{ Theft} & \texttt{////////////} & \texttt{ prostitutes} & \texttt{ Nazis} \\
\texttt{ Offices} & \texttt{ murdering} & \texttt{ pesticides} & \texttt{ cocaine} & \texttt{ الولايات} & \texttt{ fucked} & \texttt{ manslaughter} & \texttt{ racially} & \texttt{，“} & \texttt{ assaulting} \\
\texttt{ harass} & \texttt{ trafficking} & \texttt{ trafficking} & \texttt{ fascism} & \texttt{ restau} & \texttt{ suicides} & \texttt{ terrorist} & \texttt{ coronavirus} & \texttt{ terrorist} & \texttt{ gunmen} \\
\texttt{ riots} & \texttt{ suic} & \texttt{ kidnapping} & \texttt{ Nazis} & \texttt{ پوش} & \texttt{ homophobic} & \texttt{ murderer} & \texttt{ lesbians} & \texttt{Democrats} & \texttt{ prostitution} \\
\texttt{ invading} & \texttt{ kidnapping} & \texttt{ stereotypes} & \texttt{ tuberculosis} & \texttt{ شهرهای} & \texttt{ raping} & \texttt{ shootings} & \texttt{\textgreater{}');} & \texttt{ Democrats} & \texttt{ slaughtered} \\
\texttt{ deport} & \texttt{ homophobic} & \texttt{ injuring} & \texttt{ homophobic} & \texttt{ incest} & \texttt{Fuck} & \texttt{ assaulting} & \texttt{ Coronavirus} & \texttt{terrorism} & \texttt{ neoliberal} \\
\texttt{ inflict} & \texttt{ harass} & \texttt{ homophobic} & \texttt{ Ukra} & \texttt{ بیماری} & \texttt{ Fuck} & \texttt{ Nazis} & \texttt{"\textgreater{}\&} & \texttt{ terrorism} & \texttt{ kidnapping} \\
\texttt{ assaulting} & \texttt{ raped} & \texttt{ assaulting} & \texttt{ Syria} & \texttt{ نفت} & \texttt{ fascism} & \texttt{ suicides} & \texttt{`(} & \texttt{ terrorists} & \texttt{ blacks} \\
\texttt{ threatens} & \texttt{ prostitu} & \texttt{ murdering} & \texttt{ racism} & \texttt{ racist} & \texttt{ suic} & \texttt{ Murder} & \texttt{ murderers} & \texttt{Republicans} & \texttt{ prostitutes} \\
\texttt{ discourage} & \texttt{ segregation} & \texttt{ segregation} & \texttt{ Taliban} & \texttt{ تجاری} & \texttt{ covid} & \texttt{ terrorists} & \texttt{ Rape} & \texttt{ Republicans} & \texttt{ killers} \\
\texttt{ phishing} & \texttt{rape} & \texttt{ Nazis} & \texttt{ Crimea} & \texttt{ retard} & \texttt{ fucking} & \texttt{ murderers} & \texttt{それは} & \texttt{ massac} & \texttt{ murdering} \\
\texttt{ plantation} & \texttt{ rape} & \texttt{ "../../../} & \texttt{ Venezuela} & \texttt{ العراق} & \texttt{fuck} & \texttt{ incest} & \texttt{ shootings} & \texttt{ rape} & \texttt{ murderers} \\
\texttt{ invaded} & \texttt{ raping} & \texttt{ harassing} & \texttt{("../../} & \texttt{ войны} & \texttt{ Fucking} & \texttt{ injuring} & \texttt{ fucking} & \texttt{rape} & \texttt{ Rape} \\
\texttt{ assaulted} & \texttt{ assaulting} & \texttt{ suic} & \texttt{ cigarettes} & \texttt{ کشورهای} & \texttt{ fuck} & \texttt{ genocide} & \texttt{ raping} & \texttt{ homophobic} & \texttt{ murderous} \\
\texttt{ glanced} & \texttt{ molest} & \texttt{ harass} & \texttt{ prostitu} & \texttt{pedo} & \texttt{ fascist} & \texttt{pedo} & \texttt{ `\$\{} & \texttt{ raping} & \texttt{ Hitler} \\
\texttt{ assaults} & \texttt{pedo} & \texttt{ '../../../../} & \texttt{ militar} & \texttt{ جنگ} & \texttt{ FUCK} & \texttt{ Hitler} & \texttt{`\$\{} & \texttt{ racism} & \texttt{ rape} \\
\texttt{ airlines} & \texttt{ incest} & \texttt{ "../../../../} & \texttt{ suic} & \texttt{ پوست} & \texttt{ slut} & \texttt{ murdering} & \texttt{ \&=} & \texttt{ raped} & \texttt{ raping} \\
\texttt{ detainees} & \texttt{ underage} & \texttt{ underage} & \texttt{ opioids} & \texttt{ prostitu} & \texttt{ fucks} & \texttt{ raping} & \texttt{ homosexual} & \texttt{ Rape} & \texttt{rape} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
N-Gem-27B & S-Gem-27B-v0.2 & S-Gem-27B & S-Lla-8B-v0.2 & N-Lla-8B & L-Lla-8B & R-Lla-8B & R-Lla-3B & F-Lla-8B-v0.1 & R-Gem-2B \\
\midrule
\texttt{ subjective} & \texttt{ subjective} & \texttt{ Impossible} & \texttt{ disputed} & \texttt{ Impossible} & \texttt{ Depends} & \texttt{ EXISTS} & \texttt{ debated} & \texttt{ Opinion} & \texttt{ opinion} \\
\texttt{ Undefined} & \texttt{ LOVE} & \texttt{Impossible} & \texttt{ Depends} & \texttt{Impossible} & \texttt{ disputed} & \texttt{ subjective} & \texttt{Change} & \texttt{ opinions} & \texttt{existing} \\
\texttt{Undefined} & \texttt{ Undefined} & \texttt{ LOVE} & \texttt{depends} & \texttt{ Depends} & \texttt{ depends} & \texttt{ opinions} & \texttt{ Change} & \texttt{ subjective} & \texttt{ existing} \\
\texttt{ LOVE} & \texttt{Undefined} & \texttt{Love} & \texttt{ depends} & \texttt{ subjective} & \texttt{depends} & \texttt{ recursion} & \texttt{ Opinion} & \texttt{ opinion} & \texttt{ Opinion} \\
\texttt{ Love} & \texttt{ Love} & \texttt{ Love} & \texttt{ debated} & \texttt{ disputed} & \texttt{Impossible} & \texttt{ Belgium} & \texttt{Promise} & \texttt{ imagination} & \texttt{ perspective} \\
\texttt{ love} & \texttt{ Opinion} & \texttt{ subjective} & \texttt{ opinion} & \texttt{depends} & \texttt{ Impossible} & \texttt{ opinion} & \texttt{ Promise} & \texttt{ rhetorical} & \texttt{ Alive} \\
\texttt{Love} & \texttt{ Perspective} & \texttt{ love} & \texttt{ Opinion} & \texttt{ depends} & \texttt{ elusive} & \texttt{ shouldBe} & \texttt{ Freedom} & \texttt{ CONTEXT} & \texttt{ LIFE} \\
\texttt{ Awareness} & \texttt{ Impossible} & \texttt{love} & \texttt{ Impossible} & \texttt{ varies} & \texttt{ subjective} & \texttt{none} & \texttt{Freedom} & \texttt{CONTEXT} & \texttt{Alive} \\
\texttt{ Perspective} & \texttt{Impossible} & \texttt{ Undefined} & \texttt{Impossible} & \texttt{ Opinion} & \texttt{ contested} & \texttt{ none} & \texttt{ LOVE} & \texttt{ Understanding} & \texttt{ Perspective} \\
\texttt{love} & \texttt{Love} & \texttt{Undefined} & \texttt{ unsure} & \texttt{ opinion} & \texttt{ unsure} & \texttt{ Opinion} & \texttt{ surprise} & \texttt{Understanding} & \texttt{ existence} \\
\texttt{ Impossible} & \texttt{ Meaning} & \texttt{ Meaning} & \texttt{ subjective} & \texttt{ opinions} & \texttt{ Life} & \texttt{ disputed} & \texttt{Hope} & \texttt{ optimism} & \texttt{ possibility} \\
\texttt{Impossible} & \texttt{ love} & \texttt{ Opinion} & \texttt{ opinions} & \texttt{ contested} & \texttt{Life} & \texttt{ UNKNOWN} & \texttt{ Hope} & \texttt{ Depends} & \texttt{existence} \\
\texttt{ Meaning} & \texttt{ Perception} & \texttt{ impossible} & \texttt{ contested} & \texttt{Unknown} & \texttt{ Opinion} & \texttt{UNKNOWN} & \texttt{ innocence} & \texttt{ recursion} & \texttt{ acceptance} \\
\texttt{Potential} & \texttt{love} & \texttt{ LIFE} & \texttt{ varies} & \texttt{ Unknown} & \texttt{ uncertain} & \texttt{ Denise} & \texttt{ surprises} & \texttt{ Thinking} & \texttt{existent} \\
\texttt{ 삭제} & \texttt{ varies} & \texttt{ Loving} & \texttt{ imagination} & \texttt{Variable} & \texttt{ varies} & \texttt{Exists} & \texttt{ Surprise} & \texttt{Thinking} & \texttt{ Bliss} \\
\texttt{\textgreater{}\textbackslash{}\textless{}\textasciicircum{}} & \texttt{Define} & \texttt{ varies} & \texttt{Discuss} & \texttt{ Variable} & \texttt{ debated} & \texttt{ Exists} & \texttt{ realization} & \texttt{ expectations} & \texttt{experience} \\
\texttt{ consciousness} & \texttt{ Define} & \texttt{ imagination} & \texttt{ Discuss} & \texttt{ debated} & \texttt{ differs} & \texttt{ yours} & \texttt{ CONNECTION} & \texttt{ Perspective} & \texttt{ experience} \\
\texttt{ Potential} & \texttt{ imagination} & \texttt{ Unknown} & \texttt{ TBD} & \texttt{CONTEXT} & \texttt{Living} & \texttt{exists} & \texttt{Discovery} & \texttt{ disputed} & \texttt{ life} \\
\texttt{ possibility} & \texttt{ depends} & \texttt{Unknown} & \texttt{ differs} & \texttt{ CONTEXT} & \texttt{ Living} & \texttt{ exists} & \texttt{ Discovery} & \texttt{ vibes} & \texttt{life} \\
\texttt{Unknown} & \texttt{depends} & \texttt{ Awareness} & \texttt{everything} & \texttt{ UNKNOWN} & \texttt{ Perception} & \texttt{ LIFE} & \texttt{promise} & \texttt{ positivity} & \texttt{ subjective} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ nicknamed} & \texttt{ Islamist} & \texttt{ الشركة} & \texttt{("../} & \texttt{ نقد} & \texttt{ setTime} & \texttt{放在} & \texttt{ Jews} & \texttt{ (“} & \texttt{ pussy} \\
\texttt{ blacks} & \texttt{ minority} & \texttt{ région} & \texttt{ (\$("\#} & \texttt{ فبراير} & \texttt{ homosexual} & \texttt{ Whether} & \texttt{ ``} & \texttt{ وإ} & \texttt{ prostitute} \\
\texttt{ photographed} & \texttt{ homophobic} & \texttt{ ürünleri} & \texttt{(\$("\#} & \texttt{ prostitu} & \texttt{ compét} & \texttt{pedo} & \texttt{ Mexicans} & \texttt{Fuck} & \texttt{ tranny} \\
\texttt{ Counties} & \texttt{ molest} & \texttt{ sklearn} & \texttt{\textless{}\textless{}\textless{}\textless{}\textless{}\textless{}\textless{}} & \texttt{ تعداد} & \texttt{ setDate} & \texttt{Whether} & \texttt{////////////} & \texttt{ Fuck} & \texttt{ Germans} \\
\texttt{ Syrian} & \texttt{ segreg} & \texttt{ getItemCount} & \texttt{\textless{}!--} & \texttt{ آمریک} & \texttt{“(} & \texttt{是个} & \texttt{]=\textgreater{}} & \texttt{ cunt} & \texttt{ raping} \\
\texttt{ autistic} & \texttt{ erectile} & \texttt{ corridors} & \texttt{ \textless{}!--} & \texttt{ پوش} & \texttt{ (\$("\#} & \texttt{ preceded} & \texttt{ Muslims} & \texttt{fuck} & \texttt{ Arabs} \\
\texttt{ peninsula} & \texttt{ suic} & \texttt{ synagogue} & \texttt{ militar} & \texttt{ فى} & \texttt{(\$("\#} & \texttt{ whereas} & \texttt{"\textgreater{}\&} & \texttt{ fuck} & \texttt{ homosexual} \\
\texttt{ Arabs} & \texttt{izophren} & \texttt{ '../../} & \texttt{\$(".} & \texttt{ آمریکا} & \texttt{ retard} & \texttt{按照} & \texttt{`\$\{} & \texttt{ nig} & \texttt{ Whites} \\
\texttt{ draped} & \texttt{ racially} & \texttt{ counties} & \texttt{ \$(".} & \texttt{ 위치} & \texttt{Fuck} & \texttt{作为} & \texttt{ Republicans} & \texttt{,“} & \texttt{ whore} \\
\texttt{ Ethnic} & \texttt{ tranny} & \texttt{ "../../} & \texttt{\$('\#} & \texttt{ العراق} & \texttt{ cunt} & \texttt{坐在} & \texttt{ `\$\{} & \texttt{ retard} & \texttt{ prostitutes} \\
\texttt{ deposits} & \texttt{ blacks} & \texttt{ HttpStatusCode} & \texttt{ \$('\#} & \texttt{ negro} & \texttt{ Fuck} & \texttt{是在} & \texttt{Republicans} & \texttt{ raped} & \texttt{ gays} \\
\texttt{ Tibetan} & \texttt{ nig} & \texttt{ développ} & \texttt{Democrats} & \texttt{ نقش} & \texttt{\$(".} & \texttt{ Where} & \texttt{ Lesbian} & \texttt{ slut} & \texttt{ whites} \\
\texttt{ racially} & \texttt{ Caucasian} & \texttt{ subsidiaries} & \texttt{ Democrats} & \texttt{ دارای} & \texttt{ \$(".} & \texttt{Where} & \texttt{\textgreater{}');} & \texttt{ FUCK} & \texttt{ Blacks} \\
\texttt{ Peninsula} & \texttt{coon} & \texttt{ RoutedEventArgs} & \texttt{ "../../../} & \texttt{ الولايات} & \texttt{ fucking} & \texttt{站在} & \texttt{それは} & \texttt{ “} & \texttt{ Palestinians} \\
\texttt{\{/*} & \texttt{ prostitute} & \texttt{ republiky} & \texttt{("\&} & \texttt{ شهرهای} & \texttt{ fileList} & \texttt{|--} & \texttt{ lesbian} & \texttt{“} & \texttt{ Hispanics} \\
\texttt{ Africans} & \texttt{ minorities} & \texttt{ forecasts} & \texttt{ homosexuality} & \texttt{ اروپا} & \texttt{ slut} & \texttt{前往} & \texttt{ \&=} & \texttt{Republicans} & \texttt{ blacks} \\
\texttt{ Aboriginal} & \texttt{pedo} & \texttt{ "../../../} & \texttt{ suic} & \texttt{ تجهیزات} & \texttt{ fucks} & \texttt{ Hezbollah} & \texttt{ lesbians} & \texttt{ Republicans} & \texttt{ Asians} \\
\texttt{ apologized} & \texttt{ prostitutes} & \texttt{ '../../../} & \texttt{ Ukra} & \texttt{ تجاری} & \texttt{ fuck} & \texttt{ raping} & \texttt{ homosexuality} & \texttt{：“} & \texttt{ jewish} \\
\texttt{ Palestinian} & \texttt{ prostitu} & \texttt{ '../../../../} & \texttt{ prostitu} & \texttt{ پوست} & \texttt{fuck} & \texttt{携} & \texttt{ gays} & \texttt{ whore} & \texttt{ Africans} \\
\texttt{ glanced} & \texttt{ underage} & \texttt{ "../../../../} & \texttt{("../../} & \texttt{ کشورهای} & \texttt{ FUCK} & \texttt{ Whereas} & \texttt{ homosexual} & \texttt{，“} & \texttt{ Jews} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
N-Gem-27B & S-Gem-27B-v0.2 & S-Gem-27B & S-Lla-8B-v0.2 & N-Lla-8B & L-Lla-8B & R-Lla-8B & R-Lla-3B & F-Lla-8B-v0.1 & R-Gem-2B \\
\midrule
\texttt{ bliss} & \texttt{joy} & \texttt{ Joy} & \texttt{ Happiness} & \texttt{joy} & \texttt{ Happiness} & \texttt{ pizza} & \texttt{ kindness} & \texttt{ Happiness} & \texttt{ happy} \\
\texttt{ Joy} & \texttt{ joy} & \texttt{Joy} & \texttt{ happiness} & \texttt{ joy} & \texttt{ happiness} & \texttt{pizza} & \texttt{ HOME} & \texttt{ happiness} & \texttt{happy} \\
\texttt{Joy} & \texttt{ Joy} & \texttt{joy} & \texttt{ LOVE} & \texttt{ Happiness} & \texttt{ LOVE} & \texttt{ laughing} & \texttt{HOME} & \texttt{ chocolate} & \texttt{ joyful} \\
\texttt{ joy} & \texttt{Joy} & \texttt{ joy} & \texttt{ joy} & \texttt{ happiness} & \texttt{ Harmony} & \texttt{ Pizza} & \texttt{ freedom} & \texttt{ Chocolate} & \texttt{ amazing} \\
\texttt{joy} & \texttt{ bliss} & \texttt{ bliss} & \texttt{joy} & \texttt{ LOVE} & \texttt{Love} & \texttt{Pizza} & \texttt{ loyalty} & \texttt{Chocolate} & \texttt{ delightful} \\
\texttt{ Bliss} & \texttt{ Happiness} & \texttt{ Happiness} & \texttt{ kindness} & \texttt{laughter} & \texttt{ Love} & \texttt{laughter} & \texttt{ bliss} & \texttt{Pizza} & \texttt{ love} \\
\texttt{ delight} & \texttt{ happiness} & \texttt{ happiness} & \texttt{ Bliss} & \texttt{ laughter} & \texttt{ joy} & \texttt{ laughter} & \texttt{ warmth} & \texttt{ Pizza} & \texttt{Amazing} \\
\texttt{ Peace} & \texttt{ kindness} & \texttt{ Bliss} & \texttt{Love} & \texttt{ Joy} & \texttt{joy} & \texttt{ happiness} & \texttt{ Bliss} & \texttt{ kittens} & \texttt{ Amazing} \\
\texttt{Peace} & \texttt{ Bliss} & \texttt{ Peace} & \texttt{ Love} & \texttt{Joy} & \texttt{ kindness} & \texttt{ bacon} & \texttt{ happiness} & \texttt{pizza} & \texttt{ LOVE} \\
\texttt{ kindness} & \texttt{Peace} & \texttt{Peace} & \texttt{ love} & \texttt{ Bliss} & \texttt{ Joy} & \texttt{ chocolate} & \texttt{ empowerment} & \texttt{ pizza} & \texttt{love} \\
\texttt{ harmony} & \texttt{ delight} & \texttt{ peace} & \texttt{ bliss} & \texttt{ love} & \texttt{Joy} & \texttt{ tacos} & \texttt{ Happiness} & \texttt{laughter} & \texttt{ magical} \\
\texttt{ Harmony} & \texttt{ harmony} & \texttt{peace} & \texttt{love} & \texttt{love} & \texttt{ harmony} & \texttt{ Happiness} & \texttt{ CONNECTION} & \texttt{ laughter} & \texttt{ miraculous} \\
\texttt{ Happiness} & \texttt{ Peace} & \texttt{ kindness} & \texttt{ Joy} & \texttt{ kindness} & \texttt{ Bliss} & \texttt{ kittens} & \texttt{ Opportunity} & \texttt{ puppies} & \texttt{ smile} \\
\texttt{ happiness} & \texttt{ peace} & \texttt{ harmony} & \texttt{Joy} & \texttt{ Love} & \texttt{love} & \texttt{ snacks} & \texttt{ opportunity} & \texttt{ LOVE} & \texttt{ happiness} \\
\texttt{ peace} & \texttt{peace} & \texttt{ delight} & \texttt{ puppies} & \texttt{Love} & \texttt{ love} & \texttt{ LOVE} & \texttt{ FAMILY} & \texttt{ Bacon} & \texttt{joy} \\
\texttt{ adventure} & \texttt{ Harmony} & \texttt{ Harmony} & \texttt{ compassion} & \texttt{ happy} & \texttt{happy} & \texttt{ Chocolate} & \texttt{ imagination} & \texttt{ kitten} & \texttt{ joy} \\
\texttt{ compassion} & \texttt{Adventure} & \texttt{ Liberty} & \texttt{laughter} & \texttt{happy} & \texttt{ happy} & \texttt{Chocolate} & \texttt{ LOVE} & \texttt{ Coffee} & \texttt{ marvelous} \\
\texttt{Adventure} & \texttt{ fulfillment} & \texttt{Freedom} & \texttt{ laughter} & \texttt{ bliss} & \texttt{Freedom} & \texttt{ kitten} & \texttt{love} & \texttt{Coffee} & \texttt{ delight} \\
\texttt{ Adventure} & \texttt{ Adventure} & \texttt{ Freedom} & \texttt{ Freedom} & \texttt{ harmony} & \texttt{ Freedom} & \texttt{ hug} & \texttt{ love} & \texttt{ Love} & \texttt{ Love} \\
\texttt{peace} & \texttt{ liberty} & \texttt{ Adventure} & \texttt{Freedom} & \texttt{ Harmony} & \texttt{ bliss} & \texttt{ puppies} & \texttt{ MUSIC} & \texttt{Love} & \texttt{Love} \\
\texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} & \texttt{...} \\
\texttt{ starvation} & \texttt{ racism} & \texttt{ Abuse} & \texttt{ Depression} & \texttt{ WAR} & \texttt{war} & \texttt{ Hitler} & \texttt{ cancer} & \texttt{Wars} & \texttt{ murder} \\
\texttt{ Abuse} & \texttt{ bigotry} & \texttt{ Evil} & \texttt{ racism} & \texttt{WAR} & \texttt{ war} & \texttt{ Holocaust} & \texttt{ hurting} & \texttt{ Wars} & \texttt{ hatred} \\
\texttt{ WAR} & \texttt{ war} & \texttt{ abuse} & \texttt{ depression} & \texttt{ Murder} & \texttt{ pain} & \texttt{ murder} & \texttt{ abuse} & \texttt{ racism} & \texttt{ ordeal} \\
\texttt{WAR} & \texttt{ murder} & \texttt{ Violence} & \texttt{ slavery} & \texttt{ murder} & \texttt{pain} & \texttt{ Abuse} & \texttt{ slavery} & \texttt{ bullying} & \texttt{ torment} \\
\texttt{ Warfare} & \texttt{war} & \texttt{ despair} & \texttt{ bullying} & \texttt{War} & \texttt{ abuse} & \texttt{ terrorism} & \texttt{ Pain} & \texttt{ pollution} & \texttt{ betrayal} \\
\texttt{ Hate} & \texttt{ bullying} & \texttt{ harming} & \texttt{ oppression} & \texttt{ War} & \texttt{ murder} & \texttt{terrorism} & \texttt{ hatred} & \texttt{ abuse} & \texttt{ arrogance} \\
\texttt{ disease} & \texttt{ Harm} & \texttt{ Hate} & \texttt{ extinction} & \texttt{death} & \texttt{ despair} & \texttt{ Murder} & \texttt{ racism} & \texttt{ Abuse} & \texttt{ devastation} \\
\texttt{ tyranny} & \texttt{ harming} & \texttt{ harm} & \texttt{ betrayal} & \texttt{ death} & \texttt{ genocide} & \texttt{ Terrorism} & \texttt{ Abuse} & \texttt{War} & \texttt{ misery} \\
\texttt{ abuse} & \texttt{ hatred} & \texttt{war} & \texttt{ suffering} & \texttt{ trauma} & \texttt{ Abuse} & \texttt{ Covid} & \texttt{ hurt} & \texttt{ War} & \texttt{ slavery} \\
\texttt{War} & \texttt{ trafficking} & \texttt{ war} & \texttt{Death} & \texttt{ pain} & \texttt{ betrayal} & \texttt{war} & \texttt{ wars} & \texttt{ Cancer} & \texttt{ doom} \\
\texttt{ War} & \texttt{ atrocities} & \texttt{ WAR} & \texttt{ Death} & \texttt{pain} & \texttt{ trauma} & \texttt{ war} & \texttt{ Hurt} & \texttt{ genocide} & \texttt{ deceit} \\
\texttt{war} & \texttt{ Violence} & \texttt{WAR} & \texttt{ misery} & \texttt{ betrayal} & \texttt{ Murder} & \texttt{ dying} & \texttt{ WAR} & \texttt{ Terrorism} & \texttt{ devastating} \\
\texttt{ war} & \texttt{ violence} & \texttt{ suffer} & \texttt{ Abuse} & \texttt{ suffering} & \texttt{death} & \texttt{chwitz} & \texttt{WAR} & \texttt{ Warfare} & \texttt{ suffering} \\
\texttt{ sickness} & \texttt{ torture} & \texttt{ torture} & \texttt{ bigotry} & \texttt{war} & \texttt{ Pain} & \texttt{ genocide} & \texttt{ cruelty} & \texttt{war} & \texttt{ Warfare} \\
\texttt{ warfare} & \texttt{ cruelty} & \texttt{ War} & \texttt{ death} & \texttt{ war} & \texttt{ death} & \texttt{ Death} & \texttt{ Wars} & \texttt{ war} & \texttt{ anguish} \\
\texttt{ Harm} & \texttt{ discrimination} & \texttt{War} & \texttt{death} & \texttt{ Abuse} & \texttt{Death} & \texttt{Death} & \texttt{Wars} & \texttt{ warfare} & \texttt{ brutality} \\
\texttt{ hatred} & \texttt{ slavery} & \texttt{ cruelty} & \texttt{ abuse} & \texttt{ Cancer} & \texttt{ Cancer} & \texttt{ Cancer} & \texttt{war} & \texttt{ cancer} & \texttt{ cruelty} \\
\texttt{ cruelty} & \texttt{ genocide} & \texttt{ hatred} & \texttt{ genocide} & \texttt{ genocide} & \texttt{ Death} & \texttt{death} & \texttt{ war} & \texttt{ terrorism} & \texttt{ dreadful} \\
\texttt{ harm} & \texttt{ Abuse} & \texttt{ Harm} & \texttt{ Cancer} & \texttt{ cancer} & \texttt{ suffering} & \texttt{ death} & \texttt{ War} & \texttt{terrorism} & \texttt{ despair} \\
\texttt{ sorrow} & \texttt{ abuse} & \texttt{ suffering} & \texttt{ cancer} & \texttt{ abuse} & \texttt{ cancer} & \texttt{ cancer} & \texttt{War} & \texttt{ bigotry} & \texttt{ warfare} \\
\bottomrule
\end{tabular}
